Mapping LiDAR and Camera Measurements in a Dual Top-View Grid Representation Tailored for Automated Vehicles

We present a generic evidential grid mapping pipeline designed for imaging sensors such as LiDARs and cameras. Our grid-based evidential model contains semantic estimates for cell occupancy and ground separately. We specify the estimation steps for input data represented by point sets, but mainly focus on input data represented by images such as disparity maps or LiDAR range images. Instead of relying on an external ground segmentation only, we deduce occupancy evidence by analyzing the surface orientation around measurements. We conduct experiments and evaluate the presented method using LiDAR and stereo camera data recorded in real traffic scenarios. Our method estimates cell occupancy robustly and with a high level of detail while maximizing efficiency and minimizing the dependency to external processing modules.

==> figures/ism_gauss.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}

\begin{axis}[
axis line style={white},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=-0.33, xmax=0.33,
xtick style={color=black},
xtick={-0.2,0,0.2},
xticklabels={
  \(\displaystyle r_m-0.2r\),
  \vphantom{0}\(\displaystyle r_m\),
  \(\displaystyle r_m+0.2r\)
},
y grid style={white!79.6078431372549!black},
ylabel={\(\displaystyle \mathrm{f}_{\mathcal{N}, r_m}(r)\)},
ymajorgrids,
ymin=0, ymax=4.5,
ytick style={color=black},
ytick={0,2,4,6}
]
\addplot [ultra thick, color0]
table {%
-0.3 0.04431848411938
-0.293939393939394 0.053057884252876
-0.287878787878788 0.0632877642858276
-0.281818181818182 0.0752132534870932
-0.275757575757576 0.0890581751341603
-0.26969696969697 0.105064985221502
-0.263636363636364 0.123494327915211
-0.257575757575758 0.144624147976342
-0.251515151515152 0.168748301866222
-0.245454545454545 0.196174612857474
-0.239393939393939 0.227222321450954
-0.233333333333333 0.262218890937095
-0.227272727272727 0.301496139168006
-0.221212121212121 0.345385681567305
-0.215151515151515 0.394213687040283
-0.209090909090909 0.448294967585927
-0.203030303030303 0.507926443758041
-0.196969696969697 0.573380051248129
-0.190909090909091 0.644895178209328
-0.184848484848485 0.722670747823327
-0.178787878787879 0.806857085231636
-0.172727272727273 0.897547731413242
-0.166666666666667 0.994771387927487
-0.160606060606061 1.0984841946507
-0.154545454545455 1.20856255671499
-0.148484848484848 1.32479674584754
-0.142424242424242 1.44688550433753
-0.136363636363636 1.57443187618844
-0.13030303030303 1.70694047909048
-0.124242424242424 1.84381641233661
-0.118181818181818 1.98436596963085
-0.112121212121212 2.12779929210819
-0.106060606060606 2.27323505631361
-0.1 2.41970724519143
-0.093939393939394 2.56617399843244
-0.0878787878787879 2.71152848320478
-0.0818181818181818 2.85461166898405
-0.0757575757575758 2.994226832711
-0.0696969696969697 3.1291555647792
-0.0636363636363637 3.2581749943769
-0.0575757575757576 3.38007590643616
-0.0515151515151515 3.49368138372654
-0.0454545454545455 3.59786557812623
-0.0393939393939394 3.69157219619697
-0.0333333333333333 3.77383227692993
-0.0272727272727273 3.84378084457259
-0.0212121212121212 3.90067203701287
-0.0151515151515151 3.94389234004919
-0.00909090909090909 3.97297159931742
-0.00303030303030305 3.98759153353742
0.00303030303030305 3.98759153353742
0.00909090909090909 3.97297159931742
0.0151515151515151 3.94389234004919
0.0212121212121212 3.90067203701287
0.0272727272727273 3.84378084457259
0.0333333333333333 3.77383227692993
0.0393939393939394 3.69157219619697
0.0454545454545455 3.59786557812623
0.0515151515151515 3.49368138372654
0.0575757575757576 3.38007590643616
0.0636363636363637 3.2581749943769
0.0696969696969697 3.1291555647792
0.0757575757575757 2.994226832711
0.0818181818181818 2.85461166898405
0.0878787878787879 2.71152848320478
0.0939393939393939 2.56617399843244
0.1 2.41970724519143
0.106060606060606 2.27323505631361
0.112121212121212 2.12779929210819
0.118181818181818 1.98436596963085
0.124242424242424 1.84381641233661
0.13030303030303 1.70694047909048
0.136363636363636 1.57443187618844
0.142424242424242 1.44688550433753
0.148484848484848 1.32479674584754
0.154545454545455 1.20856255671499
0.160606060606061 1.0984841946507
0.166666666666667 0.994771387927487
0.172727272727273 0.897547731413243
0.178787878787879 0.806857085231636
0.184848484848485 0.722670747823327
0.190909090909091 0.644895178209328
0.196969696969697 0.573380051248129
0.203030303030303 0.507926443758041
0.209090909090909 0.448294967585927
0.215151515151515 0.394213687040283
0.221212121212121 0.345385681567306
0.227272727272727 0.301496139168006
0.233333333333333 0.262218890937095
0.239393939393939 0.227222321450954
0.245454545454545 0.196174612857474
0.251515151515152 0.168748301866222
0.257575757575758 0.144624147976342
0.263636363636364 0.123494327915211
0.26969696969697 0.105064985221502
0.275757575757576 0.0890581751341604
0.281818181818182 0.0752132534870932
0.287878787878788 0.0632877642858276
0.293939393939394 0.0530578842528761
0.3 0.04431848411938
};
\end{axis}

\end{tikzpicture}


==> figures/ism_rect.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}

\begin{axis}[
axis line style={white},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=-0.33, xmax=0.33,
xtick style={color=black},
xtick={-0.2,0.2},
xticklabels={
  \vphantom{0}\(\displaystyle r_m\),
  \vphantom{0}\(\displaystyle r_{m^\prime}\)
},
y grid style={white!79.6078431372549!black},
ylabel={\(\displaystyle \mathrm{f}_{I, r_m}(r)\)},
ymajorgrids,
ymin=0, ymax=1.4,
ytick style={color=black},
ytick={0,1},
yticklabels={\(\displaystyle 0\),\(\displaystyle \frac{1}{\delta_r}\)}
]
\addplot [ultra thick, color0]
table {%
-0.3 0
-0.293939393939394 0
-0.287878787878788 0
-0.281818181818182 0
-0.275757575757576 0
-0.26969696969697 0
-0.263636363636364 0
-0.257575757575758 0
-0.251515151515152 0
-0.245454545454545 0
-0.239393939393939 0
-0.233333333333333 0
-0.227272727272727 0
-0.221212121212121 0
-0.215151515151515 0
-0.209090909090909 0
-0.203030303030303 0
-0.196969696969697 1
-0.190909090909091 1
-0.184848484848485 1
-0.178787878787879 1
-0.172727272727273 1
-0.166666666666667 1
-0.160606060606061 1
-0.154545454545455 1
-0.148484848484848 1
-0.142424242424242 1
-0.136363636363636 1
-0.13030303030303 1
-0.124242424242424 1
-0.118181818181818 1
-0.112121212121212 1
-0.106060606060606 1
-0.1 1
-0.093939393939394 1
-0.0878787878787879 1
-0.0818181818181818 1
-0.0757575757575758 1
-0.0696969696969697 1
-0.0636363636363637 1
-0.0575757575757576 1
-0.0515151515151515 1
-0.0454545454545455 1
-0.0393939393939394 1
-0.0333333333333333 1
-0.0272727272727273 1
-0.0212121212121212 1
-0.0151515151515151 1
-0.00909090909090909 1
-0.00303030303030305 1
0.00303030303030305 1
0.00909090909090909 1
0.0151515151515151 1
0.0212121212121212 1
0.0272727272727273 1
0.0333333333333333 1
0.0393939393939394 1
0.0454545454545455 1
0.0515151515151515 1
0.0575757575757576 1
0.0636363636363637 1
0.0696969696969697 1
0.0757575757575757 1
0.0818181818181818 1
0.0878787878787879 1
0.0939393939393939 1
0.1 1
0.106060606060606 1
0.112121212121212 1
0.118181818181818 1
0.124242424242424 1
0.13030303030303 1
0.136363636363636 1
0.142424242424242 1
0.148484848484848 1
0.154545454545455 1
0.160606060606061 1
0.166666666666667 1
0.172727272727273 1
0.178787878787879 1
0.184848484848485 1
0.190909090909091 1
0.196969696969697 1
0.203030303030303 0
0.209090909090909 0
0.215151515151515 0
0.221212121212121 0
0.227272727272727 0
0.233333333333333 0
0.239393939393939 0
0.245454545454545 0
0.251515151515152 0
0.257575757575758 0
0.263636363636364 0
0.26969696969697 0
0.275757575757576 0
0.281818181818182 0
0.287878787878788 0
0.293939393939394 0
0.3 0
};
\end{axis}

\end{tikzpicture}


==> figures/lidar/occ_weights.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.133333333333333,0.247058823529412,0.803921568627451}
\definecolor{color1}{rgb}{0.803921568627451,0.133333333333333,0.133333333333333}

\begin{axis}[
axis line style={white},
height=\figheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xlabel={frame},
xmajorgrids,
xmin=2500, xmax=2700,
xtick style={color=black},
y grid style={white!79.6078431372549!black},
ylabel={\(\displaystyle \xi_{j,i}\) [\%]},
ymajorgrids,
ymin=0, ymax=35,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black]
(axis cs:2528,0)
--(axis cs:2528,30);

\addplot [ultra thick, color0, dotted]
table {%
2500 1.43746116905771
2501 2.54799110361167
2502 3.26691795951977
2503 5.07173539994731
2504 6.62453334092787
2505 8.39006927757402
2506 9.47112912205025
2507 10.8795582493322
2508 9.65695317724602
2509 8.81959564123697
2510 8.03965075609714
2511 8.50250522848671
2512 10.1910982066795
2513 11.2150211953162
2514 11.2328157110713
2515 11.6332178670386
2516 12.1498492380673
2517 12.646884401563
2518 13.5834736634084
2519 14.857196781425
2520 16.2954474429923
2521 17.1330193185272
2522 17.7600855761906
2523 18.1481085074528
2524 18.4175442066865
2525 18.424586542566
2526 18.3827224096828
2527 18.6797454832902
2528 19.4600820186029
2529 20.449419429101
2530 20.8391633012485
2531 20.9061515702221
2532 18.7889313448441
2533 17.273051202893
2534 16.544017743145
2535 17.4710794082759
2536 19.4175329770398
2537 19.6473561705059
2538 18.3018230075316
2539 18.2271431813797
2540 18.5824946429724
2541 19.4375777960307
2542 19.8335579726045
2543 20.1105244849815
2544 20.276017205752
2545 20.6155450192716
2546 21.5224506388404
2547 22.5363580747216
2548 23.7764696691679
2549 24.8603463976658
2550 25.6573345178425
2551 25.9844931655435
2552 26.7771306125456
2553 27.9407130201071
2554 29.4032958859545
2555 30.9896050721884
2556 32.4899961787364
2557 33.1408425054926
2558 32.8200592747544
2559 31.8302295410953
2560 29.1583533818565
2561 24.8832568715134
2562 21.7675703023777
2563 22.133289683333
2564 22.326990285373
2565 22.7943532200465
2566 22.0037795310717
2567 21.4273073652914
2568 20.9239007542791
2569 18.7584099020981
2570 16.9454337420533
2571 14.8883298916664
2572 10.351329074501
2573 9.82128803791763
2574 8.29495211282372
2575 9.65647363501791
2576 7.41376916463687
2577 6.39699940651394
2578 8.57650307407708
2579 8.94770717148765
2580 8.07441522037748
2581 3.82667638393043
2582 2.47663833853118
2583 1.58915076072461
2584 1.24100161669093
2585 1.96901280781562
2586 3.62683928227793
2587 7.21971549459839
2588 8.48344589102358
2589 9.3672978116708
2590 9.98257851001623
2591 10.6410667981247
2592 11.0255952388086
2593 11.5892540238686
2594 11.9462306175242
2595 12.4479912707478
2596 13.3226526745516
2597 13.629293232624
2598 13.7382772703533
2599 14.0302316744594
2600 14.2309778215285
2601 14.2219369756149
2602 13.8860353272277
2603 14.6730351193598
2604 14.7692763205026
2605 15.7325787235204
2606 16.6328891403401
2607 16.3373987562091
2608 16.6389739140557
2609 16.2939504077359
2610 16.5424597856657
2611 16.6506610476066
2612 16.1664550107654
2613 16.201505872402
2614 15.4057228010759
2615 14.1436921098374
2616 12.6149760455849
2617 11.2023648234508
2618 9.48379783228277
2619 10.0754881751925
2620 11.2276804635381
2621 12.1583940186098
2622 13.0112070730133
2623 13.6409512061876
2624 14.3105141364861
2625 14.9884535222848
2626 15.5943547045891
2627 15.7915036808474
2628 14.5176186738889
2629 12.8379811986621
2630 12.4234203485099
2631 12.7588885156086
2632 10.7675787612601
2633 8.91119517029924
2634 8.86535369563962
2635 9.95033547000643
2636 10.7530015616905
2637 10.9867686184057
2638 11.0084997133528
2639 10.1375978887657
2640 6.91340619918961
2641 4.23098427340916
2642 3.43536322577456
2643 3.91589264223521
2644 5.5115123445713
2645 8.80014620545081
2646 10.9441209845288
2647 14.0406492437718
2648 16.5798833625488
2649 18.7238295413257
2650 20.0986622004554
2651 21.0142939156813
2652 22.7987547981208
2653 23.3980093207502
2654 23.6418472441639
2655 23.8903889028992
2656 23.4728674974217
2657 22.1997521344871
2658 19.7142529953747
2659 15.7975455964342
2660 12.4612536370874
2661 10.5122576509189
2662 10.2357444023688
2663 13.3324472426331
2664 15.6217802277603
2665 16.703002154407
2666 16.9165184021618
2667 16.4802055469424
2668 15.4019421575911
2669 13.5944181897771
2670 11.8808941754624
2671 10.9985255373824
2672 10.6602295887913
2673 10.560497383433
2674 10.2496524490386
2675 9.68077740050012
2676 9.22205119460478
2677 8.77127823369623
2678 8.52655348344435
2679 7.55627521892128
2680 6.59814954101883
2681 6.57794879130426
2682 7.11216765052218
2683 7.55212779503532
2684 8.23540920313123
2685 6.81646991921424
2686 2.67766475961473
2687 1.81343789532377
2688 1.67265660337496
2689 0.907378762486367
2690 1.39895695440314
2691 1.68634546991008
2692 3.33832664366454
2693 3.73483803516987
2694 3.74378931101745
2695 2.55068132564962
2696 1.73709643429892
2697 2.29078703774485
2698 2.06323649999802
2699 2.31877258342704
};
\addlegendentry{$\xi_{\mathrm{FP},\flatw}$}
\addplot [ultra thick, color0, dashed]
table {%
2500 0.291521818396905
2501 0.370648018238643
2502 0.385384643638112
2503 0.474835733768816
2504 0.499840941732968
2505 0.576547099752809
2506 0.750089364547359
2507 0.972784616801454
2508 1.3498947922898
2509 1.80172551822623
2510 1.95589346407244
2511 2.54718867734093
2512 2.91956601075163
2513 3.20464084541739
2514 3.78865159780073
2515 4.02133753183124
2516 4.65922853892172
2517 5.33384999191706
2518 6.24453584190342
2519 6.86204414490854
2520 7.65724190835242
2521 7.99154032418764
2522 8.10077708010832
2523 8.26599366093797
2524 8.10977882873244
2525 8.17484008559341
2526 8.6660449264959
2527 8.57109830540981
2528 8.65982271951261
2529 9.0118937073287
2530 9.4467108267685
2531 10.7636132696866
2532 10.9856538861314
2533 11.2445282221561
2534 11.1589092027956
2535 10.626327353321
2536 9.63189052648713
2537 8.36850186366051
2538 4.77191338112982
2539 1.91806142015202
2540 1.26793685175117
2541 0.894358339076209
2542 0.865448026414463
2543 0.896775550292321
2544 0.711982035986801
2545 0.767921631658922
2546 0.802223738638907
2547 0.764456875166851
2548 0.749201702815398
2549 0.774278007901591
2550 0.922876735157576
2551 1.09064100724311
2552 1.22878560234032
2553 1.29776408432407
2554 1.31764178563409
2555 1.35967221267644
2556 1.16111622666759
2557 0.974018506169345
2558 0.880859816128516
2559 0.765343773804617
2560 0.827507368016227
2561 0.855308391331236
2562 2.15171980751604
2563 2.32571941329052
2564 2.32963041057035
2565 2.0360678740194
2566 1.8764399780463
2567 1.6052770833874
2568 1.30839001875953
2569 1.25938833032453
2570 1.22481712729107
2571 1.2124273409831
2572 1.02464580896728
2573 0.819646150168485
2574 0.949887708781291
2575 0.775327617275165
2576 0.865061236802662
2577 0.934013607820709
2578 0.776138702269618
2579 0.784371842794173
2580 0.797534537629583
2581 0.838215007009568
2582 0.607862281767432
2583 0.614547299361182
2584 0.539424031941992
2585 0.44590584482016
2586 0.48910111583601
2587 0.454532019932365
2588 0.470736695364441
2589 0.418442603486324
2590 0.454632770722827
2591 0.461356537188302
2592 0.480288699758459
2593 0.471255881566592
2594 0.348548189775246
2595 0.370926469378408
2596 0.368887224385114
2597 0.373929939355415
2598 0.402766600126564
2599 0.427850354193896
2600 0.411598502749021
2601 0.479903908354599
2602 0.614899128539212
2603 0.717279743554757
2604 0.839920342656922
2605 0.654604509048023
2606 0.588258995776044
2607 0.501628381254556
2608 0.407770500752381
2609 0.474627691554128
2610 0.549217987502934
2611 0.641352236612624
2612 0.621010149002788
2613 0.701109468994393
2614 0.640977849710218
2615 0.688316485957815
2616 0.704351474500187
2617 0.847883322508188
2618 0.905227111919528
2619 0.902875895615394
2620 0.882949780848514
2621 0.885904873608814
2622 0.89858310221138
2623 0.980638882951713
2624 0.99003354541451
2625 1.05680686691727
2626 1.14009428805375
2627 1.21070260066366
2628 1.07261908454769
2629 1.14548684821056
2630 1.01249913564049
2631 1.16745130757838
2632 1.26829477960265
2633 1.23409268497163
2634 1.34260725339287
2635 1.4040327981489
2636 1.47433896396029
2637 1.62229279220702
2638 1.74747675503785
2639 1.71512918750281
2640 1.97121831250473
2641 1.86754954346474
2642 2.0506144894815
2643 1.96827570299166
2644 2.02874045219773
2645 1.9402648017468
2646 1.9604978360496
2647 1.96462864414623
2648 1.81079378560454
2649 1.73054308832024
2650 1.59535922413843
2651 1.3955067194494
2652 1.08263223417581
2653 0.784540383611829
2654 0.401731260137459
2655 0.189170695360293
2656 0.219363698327385
2657 0.792077874130084
2658 1.46826335900345
2659 1.76802142924819
2660 1.56751827068341
2661 1.35634910391847
2662 1.21622592746753
2663 0.971267712646298
2664 0.227744900510991
2665 0.277657019575888
2666 0.298966186656287
2667 0.316878085394006
2668 0.333179915949364
2669 0.453217363934282
2670 0.485497388929425
2671 0.402153485810972
2672 0.505177954919747
2673 0.559948453812789
2674 0.776803968718463
2675 0.906830325050394
2676 0.93276978298209
2677 0.819866448199749
2678 0.780862912554599
2679 0.755438175383442
2680 0.763477126642914
2681 0.778216100017809
2682 1.37172887288314
2683 2.07223061124887
2684 1.85584708179152
2685 3.02195249753646
2686 1.9341188196812
2687 1.89483709282268
2688 1.69040602497751
2689 0.742333742233661
2690 1.49665268257084
2691 1.37253397275266
2692 1.13765799514973
2693 1.35273198209878
2694 1.3162674178952
2695 1.23707670621187
2696 1.21371921697308
2697 1.04874118494936
2698 1.03982529770914
2699 0.923790488678315
};
\addlegendentry{$\xi_{\mathrm{FP},\spline}$}
\addplot [ultra thick, color0]
table {%
2500 0.882661704491966
2501 0.966002169436101
2502 0.941582580640521
2503 0.868280248222752
2504 0.869705614253029
2505 0.961446579792454
2506 0.907787600641501
2507 1.02752334103189
2508 1.10168864671955
2509 1.19054686263306
2510 1.19172232909232
2511 1.10157425351387
2512 1.0485710885806
2513 1.17534169235485
2514 1.15694490306386
2515 1.0631840798697
2516 0.991535494234622
2517 0.960689210724286
2518 1.05266097656279
2519 1.06775332553026
2520 1.00083973969412
2521 0.988282976394944
2522 1.05928223250218
2523 1.07038696052253
2524 1.11691027078583
2525 1.14146518376124
2526 1.22001841095663
2527 1.20289722023849
2528 1.2669678415593
2529 1.15749388896276
2530 1.30623319292076
2531 1.24795760384659
2532 1.26142393403658
2533 1.27780634005962
2534 1.31509583392954
2535 1.29904035493482
2536 1.28430310040528
2537 1.33890868837933
2538 1.28872455454004
2539 1.26014051859657
2540 1.22280557014376
2541 1.12686416561189
2542 1.13915636232301
2543 1.18063337039995
2544 1.06557327997908
2545 1.02156582638008
2546 1.09032393974921
2547 1.07198056151982
2548 1.07077381611053
2549 1.02132631147852
2550 1.36649895614322
2551 0.971087038811705
2552 0.99185685833936
2553 1.10216683531774
2554 1.20559646544275
2555 1.25606476517195
2556 1.12445814724051
2557 1.14159746640408
2558 1.15715480977106
2559 1.22729390222677
2560 1.07444218394834
2561 1.13187762724338
2562 1.16938165622808
2563 1.14335347684055
2564 1.10371457482577
2565 0.97905304022842
2566 1.07061481067858
2567 1.00493232236286
2568 1.01818759323668
2569 1.12751277263887
2570 1.07042495800201
2571 1.12377490421828
2572 1.28977193093238
2573 1.15828389287088
2574 1.25722809023954
2575 1.16887477670186
2576 1.26095224283158
2577 1.15192994749408
2578 1.18664667525438
2579 1.19944620971606
2580 1.23957545401376
2581 1.21880659925141
2582 1.22181646415225
2583 1.22919516661672
2584 1.23780611226781
2585 1.26481357817881
2586 1.25251103758035
2587 1.24842438711874
2588 1.23305993169252
2589 1.20485563626163
2590 1.31389596015781
2591 1.3190419224635
2592 1.34555649915182
2593 1.26072629730619
2594 1.24779195050065
2595 1.20324870904033
2596 1.15190833418465
2597 1.06248284774701
2598 1.1924444802226
2599 1.14023098517832
2600 1.16340705977001
2601 1.18100485644534
2602 1.11073722525887
2603 1.09942376241375
2604 1.10333564893085
2605 0.984293009217666
2606 1.02771708256732
2607 1.10432545789717
2608 1.13153588257199
2609 1.13339906693328
2610 1.1404381242102
2611 1.18249098779524
2612 1.13966816723626
2613 1.10486887345799
2614 1.12846634127059
2615 1.07725065161735
2616 1.12360814735873
2617 1.1034196074207
2618 1.09180957898856
2619 1.06374339434229
2620 1.09330429941719
2621 1.12651889664545
2622 1.04886449204704
2623 1.0119886431064
2624 0.934794600242258
2625 0.890668781547372
2626 0.913281065215285
2627 0.918175557497616
2628 0.859490177698775
2629 0.748670219227024
2630 0.816399286532168
2631 0.815315599543505
2632 0.761150984534956
2633 0.643920689641995
2634 0.849272750288815
2635 0.796264899540208
2636 0.843372673778336
2637 0.730056150154464
2638 0.760342727525544
2639 0.745312831846189
2640 0.662909129295921
2641 0.78393318071665
2642 0.839638545845508
2643 0.841383398399386
2644 0.868253262336703
2645 0.828218968251226
2646 0.91820357681155
2647 0.935248484783213
2648 1.01021504628722
2649 0.939563623182906
2650 0.985472552369428
2651 1.0240987040504
2652 0.987202602771687
2653 1.01403015786768
2654 1.08540967061974
2655 1.06701561443991
2656 1.15691246299792
2657 1.17026670356564
2658 1.13238467173965
2659 1.0899015871071
2660 0.981864414759349
2661 0.928176027992324
2662 0.801129616162181
2663 0.741598286972904
2664 0.60059155187148
2665 0.573720013372878
2666 0.632549412753669
2667 0.608283648584285
2668 0.674636432527133
2669 0.738618604273575
2670 0.6834079038492
2671 0.671176579931017
2672 0.641922866587847
2673 0.702526433975076
2674 0.707695972502138
2675 0.657091664319374
2676 0.625443367179415
2677 0.604663044778168
2678 0.619177197698661
2679 0.665242887662311
2680 0.779591320107362
2681 0.781356045544191
2682 0.841649785528684
2683 0.767858176921478
2684 0.680801873465904
2685 0.660568905992192
2686 0.675591720565063
2687 0.685000443428816
2688 0.662028927003731
2689 0.728433401646503
2690 0.540616462649025
2691 0.581744901822206
2692 0.561575583118429
2693 0.521596288122034
2694 0.519105261637804
2695 0.576469413892531
2696 0.601128677044885
2697 0.549413283680388
2698 0.471840750732873
2699 0.451894182807568
};
\addlegendentry{$\xi_{\mathrm{FP},\normals}$}
\addplot [ultra thick, color1, dotted]
table {%
2500 6.48426379882967
2501 5.70219051703048
2502 5.6050533526119
2503 5.7096937790148
2504 5.6612380441246
2505 5.7125643141199
2506 6.14346689893243
2507 6.04008404972143
2508 5.59610892326111
2509 5.14530552416031
2510 4.63426642189559
2511 4.48958543261381
2512 4.42000029890939
2513 4.32627802734527
2514 4.20990531220805
2515 3.99936716895366
2516 3.90032575803985
2517 3.80563085080168
2518 3.23118277099024
2519 2.92887747185195
2520 2.85682283894409
2521 2.72212791209791
2522 2.57785161296342
2523 2.44159994009883
2524 2.12963311633338
2525 1.99398329858619
2526 1.69460336201914
2527 1.72669585114558
2528 1.9720036103678
2529 2.12594681605852
2530 1.92319461368183
2531 1.31306850573067
2532 1.12373069014828
2533 0.968565848121129
2534 0.852852924997266
2535 0.897147943174565
2536 1.50167856465793
2537 1.66712326384821
2538 1.2657775731756
2539 1.42851614529164
2540 1.41702553609423
2541 1.72688771874185
2542 2.04854960501459
2543 2.41459214961811
2544 2.67006644725034
2545 3.08465706894978
2546 3.39021087492491
2547 3.43750616714336
2548 3.69203237175697
2549 3.66729886963153
2550 3.67649120389767
2551 3.68252794544487
2552 3.40828383239377
2553 3.09003749069517
2554 3.16027310983425
2555 2.80909002531047
2556 2.3767789407093
2557 2.12591396740505
2558 2.04392677038669
2559 1.6911450764769
2560 1.51680068878385
2561 1.11045785054414
2562 1.12888781645254
2563 1.38121867223855
2564 1.61140558801023
2565 2.03589128718169
2566 2.16772747696784
2567 2.25454221293767
2568 2.24316685685734
2569 2.17543439290186
2570 2.1915023449724
2571 2.13053750059801
2572 2.29405268851206
2573 2.87973889064658
2574 3.79651129215088
2575 4.49400178788037
2576 5.02252662461657
2577 5.47024579026308
2578 5.88433786872715
2579 6.2397384619836
2580 5.79016686337636
2581 5.56303755012363
2582 5.70871910426721
2583 5.32257070299643
2584 4.49506277883279
2585 3.46462070841431
2586 2.97227979212473
2587 2.79474319954131
2588 2.62798861587264
2589 2.60946791288001
2590 2.76909275810303
2591 2.81327554214029
2592 2.90431716667885
2593 2.77890003160249
2594 2.94552732778618
2595 3.08668564270958
2596 3.03348791316407
2597 2.69934093194535
2598 2.80448580818508
2599 2.53378367986653
2600 2.65490854987547
2601 2.74686797803854
2602 2.81527693513781
2603 2.74051876321085
2604 2.89973076664332
2605 3.06281861700996
2606 2.82842161626979
2607 2.63663046104787
2608 2.3270227117076
2609 2.59165581159029
2610 2.8436630121135
2611 3.11983904927839
2612 3.20251763082913
2613 3.20873580325032
2614 3.22647235605533
2615 3.07407636275459
2616 3.31115268399043
2617 3.3447094342576
2618 3.33466388681496
2619 3.52047080908758
2620 3.88499957616746
2621 4.16108935204644
2622 4.13478798280559
2623 4.0741800257032
2624 4.26492515117503
2625 4.38537969560306
2626 4.21599474731045
2627 4.09198170509488
2628 3.78260498089332
2629 3.7571380537551
2630 3.9080981589219
2631 3.80498383424112
2632 3.75279304154152
2633 4.00093000987694
2634 4.0789637128026
2635 4.24160722781076
2636 4.45246812937845
2637 4.52388452783399
2638 4.27685967579783
2639 4.16285458867338
2640 3.71870725475521
2641 3.54270822697786
2642 3.76476436858977
2643 3.74662801490189
2644 4.56610458576148
2645 5.42628432387575
2646 6.3251910776532
2647 6.48363116778474
2648 7.1164035548789
2649 7.41351239812663
2650 7.81265767797533
2651 7.98957095916725
2652 8.35098329871143
2653 8.22206655436904
2654 8.38617112191487
2655 8.21190966176382
2656 8.00739179562903
2657 7.18044028263594
2658 6.03013582336617
2659 4.6423515809445
2660 3.73742132714326
2661 3.56882920007654
2662 4.02145416974815
2663 4.41381669634219
2664 5.35818685748286
2665 6.55156709775692
2666 7.02857604584283
2667 7.61536549639098
2668 7.93869518744898
2669 7.9339241377936
2670 8.08371642285291
2671 7.71872722582537
2672 6.79560959261726
2673 6.32566507178427
2674 6.6125452304655
2675 6.61134301544054
2676 6.61772323904129
2677 6.62875534870982
2678 6.98036121376875
2679 6.7963542359134
2680 6.89388222935211
2681 6.95773181463287
2682 6.85653646445155
2683 6.21074831385872
2684 5.72832170364976
2685 5.54465747320236
2686 5.22517360020194
2687 4.82768417770413
2688 4.88577104167107
2689 4.85292574526944
2690 5.50584776391446
2691 5.50825133241051
2692 6.86304267539474
2693 6.79140453700563
2694 6.71707145256929
2695 6.01780313852286
2696 5.30550062682489
2697 5.18847096713981
2698 4.62636676817301
2699 4.44977326954345
};
\addlegendentry{$\xi_{\mathrm{FN},\flatw}$}
\addplot [ultra thick, color1, dashed]
table {%
2500 5.88348601061233
2501 5.61832295678257
2502 5.41354546697294
2503 5.60194861359327
2504 6.02761718980268
2505 6.11751159966131
2506 6.43992459672922
2507 6.54282456747881
2508 6.29232298645294
2509 5.52772677186384
2510 4.7162215646743
2511 4.715411107691
2512 5.12062639147456
2513 4.77166930573782
2514 4.69055155776564
2515 4.42130752184966
2516 4.24979328539138
2517 3.81303783061884
2518 3.35524313171885
2519 3.11097349616577
2520 2.93602230750374
2521 2.77454209277989
2522 2.73736850824675
2523 2.66413466370498
2524 2.40238780348387
2525 2.2809265124492
2526 2.35952291319565
2527 2.42434585457485
2528 2.64029359036351
2529 2.87268194858038
2530 2.32998602452848
2531 1.75119701938014
2532 1.65015342719258
2533 1.5855733233198
2534 1.59224387056478
2535 1.52993167383558
2536 1.91149591029073
2537 1.97271393603734
2538 1.79525290545619
2539 1.84872153276593
2540 1.84973601279202
2541 2.17272863016099
2542 2.26480240520288
2543 2.55214713658748
2544 2.72096573835292
2545 3.05282785006348
2546 3.00880079565915
2547 2.70248662899305
2548 2.56246060458559
2549 2.84647486191552
2550 3.00268567998011
2551 2.82745062146663
2552 2.70912590151559
2553 2.88133145468436
2554 3.00319991208204
2555 3.13515701248767
2556 3.50308116162166
2557 3.8170373863436
2558 4.03947013693887
2559 3.98978148628026
2560 4.15038606525847
2561 4.01470110255965
2562 3.98973025736367
2563 3.91838571893735
2564 3.97916190932812
2565 4.02368031631706
2566 3.92426852783982
2567 3.87190509977008
2568 4.04374790540714
2569 4.07073038316735
2570 4.27527239829665
2571 4.36135142754081
2572 4.45338616238209
2573 4.70020245333767
2574 5.69117779088201
2575 6.32002717227892
2576 6.88365929216335
2577 7.06410263547815
2578 6.90637932879894
2579 7.02573744301764
2580 6.89997904485282
2581 6.77923663346661
2582 6.76498948483514
2583 6.24283403132512
2584 6.10848294944725
2585 5.19163377926204
2586 4.86412905652439
2587 4.73387520865177
2588 4.55699086981832
2589 4.57753754684825
2590 4.69154726424681
2591 4.66922498109014
2592 4.53182748086474
2593 4.47234372114109
2594 4.46612757836529
2595 4.68258856579035
2596 4.54507888513627
2597 4.67709226703734
2598 4.51623159914609
2599 4.78207644665703
2600 4.80545841558369
2601 4.63109880717733
2602 4.57919635564241
2603 4.23720294012484
2604 4.38311462148374
2605 4.53805001009729
2606 4.55145180847469
2607 4.61060909851075
2608 4.85661367383544
2609 4.7666420766456
2610 4.95236298749775
2611 4.99725005606205
2612 4.79164897160178
2613 4.94490106616156
2614 5.04419620333074
2615 4.86750454747284
2616 4.83492681325095
2617 4.69632486992705
2618 4.64939290590022
2619 4.67006765637907
2620 4.4861591396357
2621 4.77046423064962
2622 4.77941048386778
2623 4.65749217863047
2624 4.68390657027368
2625 4.87691413934191
2626 4.63760911023316
2627 4.50169619393352
2628 4.29447246236616
2629 4.36106004170284
2630 4.42767470390302
2631 4.52567295562057
2632 4.5574937374039
2633 4.47670445907411
2634 4.62432225793302
2635 4.62137839950124
2636 4.79405883344693
2637 4.69108182452264
2638 4.5142387856518
2639 4.49543887768996
2640 4.12690112067504
2641 3.89319000261959
2642 3.54236758812237
2643 3.81666218496958
2644 4.02696698054062
2645 4.68733106207003
2646 5.13945320540114
2647 5.29589888940305
2648 5.56077022966288
2649 5.55944777720381
2650 6.13599811084871
2651 5.84587926975249
2652 6.08617313473099
2653 6.02891502829591
2654 5.75237537458593
2655 5.50795870199473
2656 5.49084507862567
2657 5.12977184909442
2658 4.96326866732057
2659 4.34013674506615
2660 3.85069699880051
2661 4.2489799145885
2662 4.48530763386961
2663 4.96977392105008
2664 6.28932294572184
2665 6.33233584969901
2666 5.80784990968402
2667 5.86522512211947
2668 5.99049249051245
2669 5.98236955418421
2670 6.12826681242969
2671 5.99380904635388
2672 5.54878554744963
2673 5.72426175482382
2674 5.61789572680959
2675 5.60545323160501
2676 6.10583220698736
2677 5.95027098226346
2678 6.33277171869617
2679 6.29492476300731
2680 5.84616566639912
2681 5.90415835378851
2682 5.98098830523631
2683 5.63814925334023
2684 5.12261056270002
2685 4.85018065286113
2686 4.41654583039423
2687 4.29042614687709
2688 4.70476040745784
2689 4.58554723410834
2690 5.05402348881577
2691 5.38731317805051
2692 8.13400742033986
2693 6.91470444848262
2694 6.65085159168107
2695 5.86038830489288
2696 4.93184319319257
2697 5.1115490503953
2698 5.02290330330355
2699 4.92474815792386
};
\addlegendentry{$\xi_{\mathrm{FN},\spline}$}
\addplot [ultra thick, color1]
table {%
2500 9.60132628717898
2501 9.15562574017113
2502 9.55592377362784
2503 10.1241038092575
2504 9.68403595567847
2505 9.89073456185048
2506 10.1609086893052
2507 10.3965521827036
2508 10.5749594317632
2509 10.7671673733361
2510 10.9684274558289
2511 11.0810768720074
2512 11.027009042303
2513 10.8539962732057
2514 10.9223725187383
2515 11.1440212609912
2516 11.185573934532
2517 11.0370087858197
2518 11.1485723697935
2519 11.0030502743012
2520 11.1525058052679
2521 11.5475827637513
2522 12.0594898540197
2523 11.7447235473534
2524 12.1770857761075
2525 12.4107445495661
2526 12.3447502897898
2527 11.9021590370555
2528 11.8600173757167
2529 11.4008885630518
2530 11.1357862350433
2531 10.2413826691814
2532 9.95219404052316
2533 10.097193143871
2534 10.2481609774393
2535 9.913293026036
2536 10.2752838160927
2537 10.497764056601
2538 10.1666515847579
2539 10.2513926665227
2540 10.3064012857589
2541 10.2013613338767
2542 10.1643600944523
2543 10.0074639509025
2544 10.0534576443169
2545 9.7955113765228
2546 9.69277189587492
2547 9.25095794755051
2548 9.27239487492144
2549 9.06787313390739
2550 8.86388006798145
2551 9.20306321722228
2552 9.47051933430619
2553 9.36175059401799
2554 9.72130320379375
2555 9.90429047351082
2556 10.1710680332527
2557 10.0299148229118
2558 10.4765602163288
2559 10.0599334034903
2560 9.8282530714997
2561 9.81754122426188
2562 9.83092522478989
2563 9.43053580341388
2564 9.55438570754176
2565 9.49049172673777
2566 9.45891033308918
2567 9.37984423255695
2568 9.63219813797283
2569 9.68763116077078
2570 9.84367567070697
2571 10.2712804679297
2572 10.3908898520446
2573 10.8173751811805
2574 10.969853812828
2575 11.579649375729
2576 11.8154150105468
2577 11.9718880516274
2578 12.5922008970823
2579 12.5411234098331
2580 12.5210506239947
2581 12.5796100127711
2582 12.4538501068355
2583 12.8959302088676
2584 12.1645809179202
2585 11.8735136045272
2586 11.8853935473219
2587 11.9416603682984
2588 11.6016888562442
2589 11.8013973554945
2590 11.8487750764691
2591 12.2229751413956
2592 12.2482820225533
2593 12.0539359919275
2594 11.9685432240938
2595 12.0163903491102
2596 11.7176129556239
2597 11.5471830482732
2598 10.8446013560232
2599 10.7376150064955
2600 10.701747006317
2601 10.5384865923156
2602 10.7532404550702
2603 10.5793309185945
2604 10.3131644783099
2605 9.89653649540057
2606 9.83231961696987
2607 9.98200839397418
2608 10.0004554411747
2609 9.89334216565473
2610 10.1383030384254
2611 10.7938605637595
2612 10.5820597282807
2613 10.9140005351378
2614 11.1498145046707
2615 10.923456885979
2616 10.8319743826836
2617 11.3641553617075
2618 11.159378690295
2619 11.1094150018181
2620 11.2328740128386
2621 11.5180693474002
2622 11.6552750445658
2623 11.8690242970807
2624 11.6642921860825
2625 11.8228138798048
2626 11.4683234280583
2627 11.1963683756585
2628 10.9129032755665
2629 11.014723548269
2630 11.0082518324749
2631 10.804642544106
2632 11.0383418657919
2633 11.3270449045285
2634 11.267186995377
2635 11.2739876205948
2636 11.4381762849395
2637 11.0448433497994
2638 10.9353446750013
2639 11.0145677493309
2640 11.0666587751747
2641 11.2943475975544
2642 10.7735969056892
2643 10.7328503439273
2644 11.0282773807326
2645 11.2754951266937
2646 10.9987684488824
2647 10.8867733018204
2648 10.6592932371219
2649 10.1773590418751
2650 10.1135613417902
2651 10.1388824137003
2652 10.1025357510069
2653 9.84372757922713
2654 9.97065096462222
2655 10.0705210291119
2656 9.92653342472606
2657 9.61368624357484
2658 9.66817987353047
2659 9.96035524369818
2660 9.90149495962959
2661 9.98338919740874
2662 10.1735432136357
2663 9.79256080500268
2664 9.41320343295807
2665 9.51697679556118
2666 10.0694553159658
2667 10.4630515290912
2668 10.5725154501062
2669 10.8010271697469
2670 11.4373156010712
2671 11.037377690259
2672 11.2033406162899
2673 11.6661254495982
2674 11.6577976105993
2675 11.8339263186842
2676 11.5873099139112
2677 11.8021224720171
2678 12.2192504304918
2679 12.0022951039692
2680 12.0610908069831
2681 11.8691371369333
2682 11.796214930841
2683 12.2433157195255
2684 12.1717377068944
2685 12.4144866424125
2686 12.9507546356338
2687 12.2681600391056
2688 12.2776003779205
2689 12.8084150285367
2690 13.0854947637431
2691 13.2367080600122
2692 13.0672203386147
2693 12.9422534078215
2694 13.7185790891054
2695 13.5525897167596
2696 13.017294817605
2697 13.0795347165575
2698 12.489089863315
2699 12.0518250089306
};
\addlegendentry{$\xi_{\mathrm{FN},\normals}$}
\end{axis}

\begin{axis}[
axis line style={white},
hide x axis,
axis y line=right,
height=\figheight,
tick align=outside,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xmin=2500, xmax=2700,
xtick pos=left,
xtick style={color=black},
y grid style={white!79.6078431372549!black},
ylabel={height [m]},
ymin=200, ymax=320,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3, very thin]
(axis cs:2500,314.779)
--(axis cs:2500,0)
--(axis cs:2501,0)
--(axis cs:2502,0)
--(axis cs:2503,0)
--(axis cs:2504,0)
--(axis cs:2505,0)
--(axis cs:2506,0)
--(axis cs:2507,0)
--(axis cs:2508,0)
--(axis cs:2509,0)
--(axis cs:2510,0)
--(axis cs:2511,0)
--(axis cs:2512,0)
--(axis cs:2513,0)
--(axis cs:2514,0)
--(axis cs:2515,0)
--(axis cs:2516,0)
--(axis cs:2517,0)
--(axis cs:2518,0)
--(axis cs:2519,0)
--(axis cs:2520,0)
--(axis cs:2521,0)
--(axis cs:2522,0)
--(axis cs:2523,0)
--(axis cs:2524,0)
--(axis cs:2525,0)
--(axis cs:2526,0)
--(axis cs:2527,0)
--(axis cs:2528,0)
--(axis cs:2529,0)
--(axis cs:2530,0)
--(axis cs:2531,0)
--(axis cs:2532,0)
--(axis cs:2533,0)
--(axis cs:2534,0)
--(axis cs:2535,0)
--(axis cs:2536,0)
--(axis cs:2537,0)
--(axis cs:2538,0)
--(axis cs:2539,0)
--(axis cs:2540,0)
--(axis cs:2541,0)
--(axis cs:2542,0)
--(axis cs:2543,0)
--(axis cs:2544,0)
--(axis cs:2545,0)
--(axis cs:2546,0)
--(axis cs:2547,0)
--(axis cs:2548,0)
--(axis cs:2549,0)
--(axis cs:2550,0)
--(axis cs:2551,0)
--(axis cs:2552,0)
--(axis cs:2553,0)
--(axis cs:2554,0)
--(axis cs:2555,0)
--(axis cs:2556,0)
--(axis cs:2557,0)
--(axis cs:2558,0)
--(axis cs:2559,0)
--(axis cs:2560,0)
--(axis cs:2561,0)
--(axis cs:2562,0)
--(axis cs:2563,0)
--(axis cs:2564,0)
--(axis cs:2565,0)
--(axis cs:2566,0)
--(axis cs:2567,0)
--(axis cs:2568,0)
--(axis cs:2569,0)
--(axis cs:2570,0)
--(axis cs:2571,0)
--(axis cs:2572,0)
--(axis cs:2573,0)
--(axis cs:2574,0)
--(axis cs:2575,0)
--(axis cs:2576,0)
--(axis cs:2577,0)
--(axis cs:2578,0)
--(axis cs:2579,0)
--(axis cs:2580,0)
--(axis cs:2581,0)
--(axis cs:2582,0)
--(axis cs:2583,0)
--(axis cs:2584,0)
--(axis cs:2585,0)
--(axis cs:2586,0)
--(axis cs:2587,0)
--(axis cs:2588,0)
--(axis cs:2589,0)
--(axis cs:2590,0)
--(axis cs:2591,0)
--(axis cs:2592,0)
--(axis cs:2593,0)
--(axis cs:2594,0)
--(axis cs:2595,0)
--(axis cs:2596,0)
--(axis cs:2597,0)
--(axis cs:2598,0)
--(axis cs:2599,0)
--(axis cs:2600,0)
--(axis cs:2601,0)
--(axis cs:2602,0)
--(axis cs:2603,0)
--(axis cs:2604,0)
--(axis cs:2605,0)
--(axis cs:2606,0)
--(axis cs:2607,0)
--(axis cs:2608,0)
--(axis cs:2609,0)
--(axis cs:2610,0)
--(axis cs:2611,0)
--(axis cs:2612,0)
--(axis cs:2613,0)
--(axis cs:2614,0)
--(axis cs:2615,0)
--(axis cs:2616,0)
--(axis cs:2617,0)
--(axis cs:2618,0)
--(axis cs:2619,0)
--(axis cs:2620,0)
--(axis cs:2621,0)
--(axis cs:2622,0)
--(axis cs:2623,0)
--(axis cs:2624,0)
--(axis cs:2625,0)
--(axis cs:2626,0)
--(axis cs:2627,0)
--(axis cs:2628,0)
--(axis cs:2629,0)
--(axis cs:2630,0)
--(axis cs:2631,0)
--(axis cs:2632,0)
--(axis cs:2633,0)
--(axis cs:2634,0)
--(axis cs:2635,0)
--(axis cs:2636,0)
--(axis cs:2637,0)
--(axis cs:2638,0)
--(axis cs:2639,0)
--(axis cs:2640,0)
--(axis cs:2641,0)
--(axis cs:2642,0)
--(axis cs:2643,0)
--(axis cs:2644,0)
--(axis cs:2645,0)
--(axis cs:2646,0)
--(axis cs:2647,0)
--(axis cs:2648,0)
--(axis cs:2649,0)
--(axis cs:2650,0)
--(axis cs:2651,0)
--(axis cs:2652,0)
--(axis cs:2653,0)
--(axis cs:2654,0)
--(axis cs:2655,0)
--(axis cs:2656,0)
--(axis cs:2657,0)
--(axis cs:2658,0)
--(axis cs:2659,0)
--(axis cs:2660,0)
--(axis cs:2661,0)
--(axis cs:2662,0)
--(axis cs:2663,0)
--(axis cs:2664,0)
--(axis cs:2665,0)
--(axis cs:2666,0)
--(axis cs:2667,0)
--(axis cs:2668,0)
--(axis cs:2669,0)
--(axis cs:2670,0)
--(axis cs:2671,0)
--(axis cs:2672,0)
--(axis cs:2673,0)
--(axis cs:2674,0)
--(axis cs:2675,0)
--(axis cs:2676,0)
--(axis cs:2677,0)
--(axis cs:2678,0)
--(axis cs:2679,0)
--(axis cs:2680,0)
--(axis cs:2681,0)
--(axis cs:2682,0)
--(axis cs:2683,0)
--(axis cs:2684,0)
--(axis cs:2685,0)
--(axis cs:2686,0)
--(axis cs:2687,0)
--(axis cs:2688,0)
--(axis cs:2689,0)
--(axis cs:2690,0)
--(axis cs:2691,0)
--(axis cs:2692,0)
--(axis cs:2693,0)
--(axis cs:2694,0)
--(axis cs:2695,0)
--(axis cs:2696,0)
--(axis cs:2697,0)
--(axis cs:2698,0)
--(axis cs:2699,0)
--(axis cs:2699,244.202)
--(axis cs:2699,244.202)
--(axis cs:2698,243.956)
--(axis cs:2697,243.704)
--(axis cs:2696,243.443)
--(axis cs:2695,243.176)
--(axis cs:2694,242.901)
--(axis cs:2693,242.62)
--(axis cs:2692,242.329)
--(axis cs:2691,242.025)
--(axis cs:2690,241.717)
--(axis cs:2689,241.393)
--(axis cs:2688,241.065)
--(axis cs:2687,240.721)
--(axis cs:2686,240.364)
--(axis cs:2685,239.988)
--(axis cs:2684,239.599)
--(axis cs:2683,239.197)
--(axis cs:2682,238.785)
--(axis cs:2681,238.363)
--(axis cs:2680,237.939)
--(axis cs:2679,237.507)
--(axis cs:2678,237.065)
--(axis cs:2677,236.619)
--(axis cs:2676,236.173)
--(axis cs:2675,235.727)
--(axis cs:2674,235.28)
--(axis cs:2673,234.833)
--(axis cs:2672,234.383)
--(axis cs:2671,233.939)
--(axis cs:2670,233.499)
--(axis cs:2669,233.066)
--(axis cs:2668,232.644)
--(axis cs:2667,232.236)
--(axis cs:2666,231.844)
--(axis cs:2665,231.479)
--(axis cs:2664,231.131)
--(axis cs:2663,230.811)
--(axis cs:2662,230.54)
--(axis cs:2661,230.282)
--(axis cs:2660,230.054)
--(axis cs:2659,229.899)
--(axis cs:2658,229.749)
--(axis cs:2657,229.68)
--(axis cs:2656,229.612)
--(axis cs:2655,229.582)
--(axis cs:2654,229.629)
--(axis cs:2653,229.678)
--(axis cs:2652,229.802)
--(axis cs:2651,229.923)
--(axis cs:2650,230.08)
--(axis cs:2649,230.306)
--(axis cs:2648,230.53)
--(axis cs:2647,230.816)
--(axis cs:2646,231.096)
--(axis cs:2645,231.408)
--(axis cs:2644,231.779)
--(axis cs:2643,232.141)
--(axis cs:2642,232.563)
--(axis cs:2641,232.986)
--(axis cs:2640,233.459)
--(axis cs:2639,233.937)
--(axis cs:2638,234.449)
--(axis cs:2637,234.995)
--(axis cs:2636,235.559)
--(axis cs:2635,236.153)
--(axis cs:2634,236.771)
--(axis cs:2633,237.416)
--(axis cs:2632,238.085)
--(axis cs:2631,238.774)
--(axis cs:2630,239.482)
--(axis cs:2629,240.212)
--(axis cs:2628,240.95)
--(axis cs:2627,241.706)
--(axis cs:2626,242.471)
--(axis cs:2625,243.242)
--(axis cs:2624,244.026)
--(axis cs:2623,244.815)
--(axis cs:2622,245.615)
--(axis cs:2621,246.423)
--(axis cs:2620,247.237)
--(axis cs:2619,248.06)
--(axis cs:2618,248.89)
--(axis cs:2617,249.727)
--(axis cs:2616,250.571)
--(axis cs:2615,251.419)
--(axis cs:2614,252.276)
--(axis cs:2613,253.131)
--(axis cs:2612,253.983)
--(axis cs:2611,254.83)
--(axis cs:2610,255.666)
--(axis cs:2609,256.491)
--(axis cs:2608,257.308)
--(axis cs:2607,258.116)
--(axis cs:2606,258.91)
--(axis cs:2605,259.693)
--(axis cs:2604,260.459)
--(axis cs:2603,261.221)
--(axis cs:2602,261.967)
--(axis cs:2601,262.699)
--(axis cs:2600,263.419)
--(axis cs:2599,264.127)
--(axis cs:2598,264.82)
--(axis cs:2597,265.502)
--(axis cs:2596,266.165)
--(axis cs:2595,266.812)
--(axis cs:2594,267.443)
--(axis cs:2593,268.063)
--(axis cs:2592,268.666)
--(axis cs:2591,269.25)
--(axis cs:2590,269.824)
--(axis cs:2589,270.382)
--(axis cs:2588,270.928)
--(axis cs:2587,271.461)
--(axis cs:2586,271.983)
--(axis cs:2585,272.494)
--(axis cs:2584,273.002)
--(axis cs:2583,273.516)
--(axis cs:2582,274.029)
--(axis cs:2581,274.543)
--(axis cs:2580,275.082)
--(axis cs:2579,275.612)
--(axis cs:2578,276.148)
--(axis cs:2577,276.727)
--(axis cs:2576,277.276)
--(axis cs:2575,277.826)
--(axis cs:2574,278.432)
--(axis cs:2573,278.984)
--(axis cs:2572,279.591)
--(axis cs:2571,280.138)
--(axis cs:2570,280.683)
--(axis cs:2569,281.276)
--(axis cs:2568,281.813)
--(axis cs:2567,282.396)
--(axis cs:2566,282.934)
--(axis cs:2565,283.474)
--(axis cs:2564,284.053)
--(axis cs:2563,284.584)
--(axis cs:2562,285.143)
--(axis cs:2561,285.657)
--(axis cs:2560,286.167)
--(axis cs:2559,286.698)
--(axis cs:2558,287.195)
--(axis cs:2557,287.685)
--(axis cs:2556,288.195)
--(axis cs:2555,288.689)
--(axis cs:2554,289.203)
--(axis cs:2553,289.709)
--(axis cs:2552,290.223)
--(axis cs:2551,290.751)
--(axis cs:2550,291.271)
--(axis cs:2549,291.816)
--(axis cs:2548,292.354)
--(axis cs:2547,292.902)
--(axis cs:2546,293.462)
--(axis cs:2545,294.024)
--(axis cs:2544,294.595)
--(axis cs:2543,295.177)
--(axis cs:2542,295.758)
--(axis cs:2541,296.349)
--(axis cs:2540,296.939)
--(axis cs:2539,297.537)
--(axis cs:2538,298.138)
--(axis cs:2537,298.742)
--(axis cs:2536,299.346)
--(axis cs:2535,299.949)
--(axis cs:2534,300.55)
--(axis cs:2533,301.145)
--(axis cs:2532,301.742)
--(axis cs:2531,302.329)
--(axis cs:2530,302.912)
--(axis cs:2529,303.483)
--(axis cs:2528,304.046)
--(axis cs:2527,304.605)
--(axis cs:2526,305.148)
--(axis cs:2525,305.681)
--(axis cs:2524,306.208)
--(axis cs:2523,306.717)
--(axis cs:2522,307.214)
--(axis cs:2521,307.695)
--(axis cs:2520,308.158)
--(axis cs:2519,308.612)
--(axis cs:2518,309.048)
--(axis cs:2517,309.466)
--(axis cs:2516,309.88)
--(axis cs:2515,310.277)
--(axis cs:2514,310.659)
--(axis cs:2513,311.024)
--(axis cs:2512,311.377)
--(axis cs:2511,311.719)
--(axis cs:2510,312.047)
--(axis cs:2509,312.365)
--(axis cs:2508,312.675)
--(axis cs:2507,312.975)
--(axis cs:2506,313.266)
--(axis cs:2505,313.541)
--(axis cs:2504,313.81)
--(axis cs:2503,314.068)
--(axis cs:2502,314.317)
--(axis cs:2501,314.554)
--(axis cs:2500,314.779)
--cycle;

\end{axis}

\end{tikzpicture}

